Scientific Knowledge Discovery in the Age of Large Language Models

The rapid growth of scholarly literature has made identifying relevant publications increasingly difficult, and conventional search systems still depend heavily on manually formulated queries and effortful manual inspection. Generative large language models (LLMs) offer a more flexible alternative, supporting literature retrieval and the screening of candidate studies against eligibility criteria. This chapter surveys 34 peer-reviewed papers applying generative LLMs to these two tasks, identified via a Boolean search over the OpenAIRE Graph (1,589 records screened to 34 inclusions). Reviewed studies are characterised by LLMs employed, model access and adaptation, prompting and architectural techniques, ground-truth sources, and evaluation metrics.

==> figures/citations_per_year.tex <==
% citations_per_year.tex
% Requires in preamble:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
%
% Usage: \input{citations_per_year.tex}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=24pt,
    width=6cm,
    height=4.5cm,
    enlarge x limits=0.45,
    xlabel={Year},
    ylabel={Total citations},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    tick label style={font=\scriptsize},
    symbolic x coords={2024,2025,2026},
    xtick=data,
    ymin=0,
    ymax=280, 
    ymajorgrids=true,
    grid style={opacity=0.3},
    nodes near coords,
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        yshift=2pt
    },
]
\addplot[
    fill={rgb,255:red,238;green,119;blue,51},
    draw=white,
    line width=0.5pt,
] coordinates {
    (2024,236)
    (2025,54)
    (2026,0)
};
\end{axis}
\end{tikzpicture}


==> figures/papers_per_year.tex <==
% papers_per_year.tex
% Requires in preamble:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
%
% Usage: \input{papers_per_year.tex}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=24pt,
    width=6cm,
    height=4.5cm,
    enlarge x limits=0.45,
    xlabel={Year},
    ylabel={Number of papers},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    tick label style={font=\scriptsize},
    symbolic x coords={2024,2025,2026},
    xtick=data,
    ymin=0,
    ymax=28,
    ymajorgrids=true,
    grid style={opacity=0.3},
    nodes near coords,
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        yshift=2pt
    },
]
\addplot[
    fill={rgb,255:red,68;green,119;blue,170},
    draw=white,
    line width=0.5pt,
] coordinates {
    (2024,9)
    (2025,24)
    (2026,1)
};
\end{axis}
\end{tikzpicture}


==> figures/top_topics.tex <==
% top_topics.tex  (adjusted for side-by-side placement)
% Requires in preamble:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
%
% Changes from original:
%   width   8.5cm → 5.0cm  (axis area only; total rendered width will be wider
%                            due to rotated tick labels — adjust if needed)
%   height  9cm   → 8cm
%   bar width  11pt → 9pt
%   tick label font  \scriptsize → \tiny
%   rotate  25 → 20
%
\begin{tikzpicture}
\begin{axis}[
    xbar,
    bar width=7pt,
    width=6.2cm,
    height=4.8cm,
    xmin=0,
    xlabel={Number of papers},
    xlabel style={
        font=\footnotesize,
        yshift=4pt,
    },
    tick label style={font=\tiny},
    yticklabel style={
        % rotate=30,
        anchor=east,
        align=right,
        font=\tiny
    },
    ytick={1,...,10},
    yticklabels={
        {Biomedical Text Mining and Ontologies},
        {Topic Modeling},
        {AI in Healthcare and Education},
        {Meta-analysis and Systematic Reviews},
        {Radiomics and ML in Medical Imaging},
        {Semantic Web and Ontologies},
        {Computational Drug Discovery Methods},
        {Natural Language Processing Techniques},
        {Machine Learning in Healthcare},
        {Advanced Graph Neural Networks}
    },
    y dir=reverse,
    enlarge y limits=0.05,
    xmajorgrids=true,
    grid style={opacity=0.3},
    nodes near coords,
    every node near coord/.append style={
        font=\tiny,
        /pgf/number format/fixed,
        anchor=west,
        xshift=2pt,
    },
]
\addplot[
    fill={rgb,255:red,68;green,119;blue,170},
    draw=white,
    line width=0.5pt,
] coordinates {
    (10,1)
    (7,2)
    (6,3)
    (6,4)
    (3,5)
    (3,6)
    (3,7)
    (3,8)
    (2,9)
    (2,10)
};
\end{axis}


\path[use as bounding box]
([yshift=16pt]current bounding box.south west)
rectangle
(current bounding box.north east);

\end{tikzpicture}


==> figures/venn_categories.tex <==
% venn_categories.tex
% Requires in preamble: \usepackage{tikz}
%
% Two-circle Venn diagram (diagonal layout, proportional areas, small intersection):
%
%   Circle radii scale as sqrt(n):
%     Literature Retrieval  r = 1.90  [n=21, incl. Recommendation]
%     Literature Screening  r = 1.55  [n=14]
%     Ratio 1.90/1.55 ≈ sqrt(21/14) ✓
%
%   Centre positions: Retrieval top-left (-1.10, 1.00)
%                     Screening bottom-right (1.10, -1.00)
%   Distance ≈ 2.97  →  overlap ≈ 0.48 (visually small, reflects 1 shared paper)
%
%   Chelli et al. (2024) label is placed upper-right and connected to the
%   intersection region by a dashed leader line, as the small lens cannot
%   accommodate readable text.
%
\resizebox{!}{3.5cm}{%
\begin{tikzpicture}[font=\footnotesize]

  %% ── filled discs ─────────────────────────────────────────────
  \fill[blue!22]   (-1.10,  1.00) circle (1.90);
  \fill[red!18]    ( 1.10, -1.00) circle (1.55);

  %% ── intersection fill ────────────────────────────────────────
  \begin{scope}
    \clip (-1.10,  1.00) circle (1.90);
    \fill[violet!30] ( 1.10, -1.00) circle (1.55);
  \end{scope}

  %% ── outlines ────────────────────────────────────────────────
  \draw[blue!60!black, thick] (-1.10,  1.00) circle (1.90);
  \draw[red!55!black, thick]  ( 1.10, -1.00) circle (1.55);

  %% ── counts ──────────────────────────────────────────────────
  \node[blue!70!black, align=center] at (-1.10, 1.00)
    {{\large\bfseries 20}};

  \node[red!65!black, align=center] at (1.10, -1.00)
    {{\large\bfseries 13}};

  %% ── intersection ────────────────────────────────────────────
  \node[violet!80!black, align=center] (intnode) at (0.15,-0.14)
    {{\large\bfseries 1}};

  \draw[gray!60, thin, dashed] (intnode.north east) -- (1.43,1.73);

  \node[align=center, font=\small, anchor=south] at (1.50,1.76)
    {\textit{Chelli et al.}\\[-0.5pt](2024)};

  %% ── labels ──────────────────────────────────────────────────
  \node[blue!70!black, align=center, anchor=south,
        font=\small\bfseries]
    at (-1.10,3.08)
    {Literature Retrieval};

  \node[red!60!black, align=center, anchor=north,
        font=\small\bfseries]
    at (1.10,-2.73)
    {Literature Screening};

\end{tikzpicture}}%

